Security-Aware Synthesis Using Delayed-Action Games

Stochastic multiplayer games (SMGs) have gained attention in the field of strategy synthesis for multi-agent reactive systems. However, standard SMGs are limited to modeling systems where all agents have full knowledge of the state of the game. In this paper, we introduce delayed-action games (DAGs) formalism that simulates hidden-information games (HIGs) as SMGs, where hidden information is captured by delaying a player's actions. The elimination of private variables enables the usage of SMG off-the-shelf model checkers to implement HIGs. Furthermore, we demonstrate how a DAG can be decomposed into subgames that can be independently explored, utilizing parallel computation to reduce the model checking time, while alleviating the state space explosion problem that SMGs are notorious for. In addition, we propose a DAG-based framework for strategy synthesis and analysis. Finally, we demonstrate applicability of the DAG-based synthesis framework on a case study of a human-on-the-loop unmanned-aerial vehicle system under stealthy attacks, where the proposed framework is used to formally model, analyze and synthesize security-aware strategies for the system.

==> tikz/FIG_DagSemantics.tex <==
%!TEX root = 00_CAV_2019_paper_78.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\vspace{-\baselineskip}
\begin{align*}
\begin{matrix*}[l]
%\inference[\PL{2} move]
{\mathsf{D1}\colon  \hat{s}_0 \Eq \hat{s}_\Ptwo (\hat{t}_0, \hat{u}_0, w_0, 0) }
   & \mbox{if} & \,
{\hat{t}_0 \Eq \hat{u}_0 ,\, w_0 \Eq \epsilon } 
{} \\
%
%\inference[\PL{2} move]
{\mathsf{D2}\colon  \hat{s}_\Ptwo \left( \hat{t}, \hat{u}, w , 0 \right) \!\xrightarrow{a_i} 
	\hat{s}_\Ptwo \left( \hat{t}^\prime, \hat{u}^\prime , w^\prime , 0 \right)}
   & \mbox{if} & \,
{a_i \!\in\! A_\Ptwo ,\, \hat{t}^\prime \Eq \hat{t} ,\, \hat{u}^\prime \Eq \Eff{a_i,\hat{u}}\! ,\, w^\prime \Eq w a_i } 
{} \\
%
%\inference[\PL{2} attempt]
{\phantom{\mathsf{D2}\colon  \hat{s}_\Ptwo \left( \hat{t}, \hat{u}, w , j \right)}\, \xrightarrow{\Reveal} 
	\hat{s}_\Pone\! \left( \hat{t}^\prime, \hat{u}^\prime , w^\prime, 0 \right)}
   & \mbox{if} & \,
{\hat{t}^\prime \Eq \hat{t} ,\, \hat{u}^\prime \Eq \hat{u} ,\, w^\prime \Eq w }  
{} \\
%
%\inference[\PL{1} move intermediate]
{\mathsf{D3}\colon \hat{s}_\Pone\! \left( \hat{t}, \hat{u}, w, j \right) \!\xrightarrow{b_i} 
	\hat{s}_\Pone\! \left( \hat{t}^\prime, \hat{u}^\prime , w^\prime, j \PlusOne \right)}
   & \mbox{if} & \,
{b_i \!\in\! \beta(w_j) ,\, \hat{t}^\prime \!\Eq \Eff{b_i,\hat{t}}\! ,\, \hat{u}^\prime \!\Eq \hat{u} ,\, w^\prime \!\Eq w ,\, j \!<\! |w|\!-\! 1}  
{} \\
%
%\inference[\PL{1} move last]
{\phantom{\mathsf{D3}\colon  \hat{s}_\Pone \left( \hat{t}, \hat{u}, w, j \right)}  \!\xrightarrow{b_i} 
	\hat{s}_\Psto \left( \hat{t}^\prime, \hat{u}^\prime , w^\prime, j \right)}
   & \mbox{if} & \,
{b_i \!\in\! \beta(w_j) ,\, \hat{t}^\prime \!\Eq \Eff{b_i,\hat{t}}\! ,\, \hat{u}^\prime \!\Eq \hat{u} ,\, w^\prime \!\Eq w ,\, j \Eq |w|\!-\! 1}  
{} \\
%
%\inference[Success]
{\mathsf{D4}\colon  \hat{s}_\Psto \left( \hat{t}, \hat{u}, w, j \right) \!\xrightarrow{p_i} 
	\hat{s}_\Ptwo \left( \hat{t}^\prime, \hat{u}^\prime , w^\prime, 0 \right)}
   & \mbox{if} & \,
{\hat{t}^\prime \Eq \hat{t} ,\, \hat{u}^\prime \Eq \hat{t} ,\, w^\prime \Eq \epsilon ,\, 
	p_i \Eq \hat{\delta}(\hat{s}_\Psto,\hat{s}_\Ptwo)}  
{} \\
%
%\inference[Failure]
{%
	%\phantom{\mathsf{D4}\colon  \hat{s}_\Psto \left( \hat{t}, \hat{u}, w, j \right)}
	\phantom{\mathsf{D4}\colon  \hat{s}_\Psto \left( \hat{t}, \hat{u}, w \right)}
	\!\xrightarrow{1-p_i} \hat{s}_\Ptwo \left( \hat{t}^\prime, \hat{u}^\prime , w^\prime, 0 \right)}
   & \mbox{if} & \,
{\hat{t}^\prime \Eq \hat{t}_0 ,\, \hat{u}^\prime \Eq \hat{u} ,\, w^\prime \Eq w ,\, 
	q_i \Eq \hat{\delta}(\hat{s}_\Psto,\hat{s}_\Ptwo)} 
{}
\end{matrix*}
\end{align*}
\vspace{-\baselineskip}

==> tikz/FIG_HigSemantics.tex <==
%!TEX root = 00_CAV_2019_paper_78.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\vspace{-\baselineskip}
\begin{align*}
\begin{matrix*}[l]
%\inference[\PL{2} move]
{\mathsf{H1}\colon\; s_0 \Eq s_\Ptwo (t_0,u_0,\Omega_0) }
\; & \mbox{if} & \;
{t_0 = u_0 ,\, \Omega_0 = \{ t_0 \}  } \\
%
%\inference[\PL{2} move]
{\mathsf{H2}\colon\; s_\Ptwo \left( t, u, \Omega \right) \xrightarrow{a_i} s_\Pone \left( t^\prime, u^\prime , \Omega^\prime \right)}
\; & \mbox{if} & \; 
{a_i \!\in\! A_\Ptwo,\, t^\prime \Eq t ,\, u^\prime \Eq \Eff{a_i,u} ,\,} \\ 
& &
	{\,\Omega^\prime \Eq \left\lbrace t^\prime \mid t^\prime \Eq \Eff{b_i,t} \; \forall b_i \in \beta(a_i), t \in \Omega \right\rbrace } 
{} \\
%
%\inference[\PL{2} attempt]
{\phantom{\mathsf{H4}\colon\; s_\Ptwo \left( t, u, \Omega \right)}\, \xrightarrow{\Reveal} s_\Psto \left( t^\prime, u^\prime , \Omega^\prime \right)}
\; & \mbox{if} & \; 
{t^\prime \Eq t ,\, u^\prime \Eq u ,\, \Omega^\prime \Eq \Omega}  
{} \\
%
%\inference[\PL{1} move]
{\mathsf{H3}\colon\; s_\Pone \left( t, u, \Omega \right) \xrightarrow{b_i} s_\Ptwo \left( t^\prime, u^\prime , \Omega^\prime \right)}
\; & \mbox{if} & \; 
{b_i \!\in\! \beta \left( a_{i} \right) ,\, t^\prime \Eq \Eff{b_i,t} ,\, u^\prime \Eq u ,\, \Omega^\prime \Eq \Omega}  
{} \\
%
%\inference[Success]
{\mathsf{H4}\colon\; s_\Psto \left( t, u, \Omega \right) \xrightarrow{p_i} s_\Ptwo \left( t^\prime, u^\prime , \Omega^\prime \right)}
\; & \mbox{if} & \; 
{t^\prime \Eq t ,\, u^\prime \Eq t ,\, \Omega^\prime \Eq \{ t \} ,\, p_i \Eq \delta(s_\Psto,\NoAction,s_\Ptwo)}  
{} \\
%
%\inference[Failure]
{\phantom{\mathsf{H4}\colon\; s_\Psto \left( t, u, \Omega \right)} \xrightarrow{1-p_i} s_\Ptwo \left( t^\prime, u^\prime , \Omega^\prime \right)}
\; & \mbox{if} & \; 
{t^\prime \Eq t ,\, u^\prime \Eq u ,\, \Omega^\prime \Eq \Omega ,\, 1\!-\!p_i \Eq \delta(s_\Psto,\NoAction,s_\Ptwo)} 
{}
\end{matrix*}
\end{align*}
\vspace{-\baselineskip}

==> tikz/FIG_Mapping.tex <==
%!TEX root = 00_CAV_2019_paper_78.tex
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\vspace{-\baselineskip}
\begin{align*}
\begin{matrix*}[l]
%
\inference[]%[Initial]
{s_0 \Eq s_\Ptwo (t_0,u_0,\Omega_0) }
{\hat{s}_0 \Eq \hat{s}_\Ptwo (\hat{t}_0,\hat{u}_0,w_0, 0)}
{\hat{t}_0 \Eq t_0 ,\, \hat{u}_0 \Eq u_0}\\
%
\inference[]%[\PL{2} move]
{s_\Ptwo \left( t, u, \Omega \right) \xrightarrow{a_i} s_\Pone \left( t^\prime, u^\prime , \Omega^\prime \right)}
{\hat{s}_\Ptwo \left( \hat{t}, \hat{u}, w, 0 \right) \xrightarrow{a_i} \hat{s}_\Ptwo \left( \hat{t}^\prime, \hat{u}^\prime, w^\prime, 0 \right)} 
{\hat{u} \Eq u}\\ 
%
\inference[]%[\PL{2} attempt]
{s_\Ptwo \left( t, u, \Omega \right) \xrightarrow{\Reveal_i} s_\Psto \left( t^\prime, u^\prime , \Omega^\prime \right)}
{\hat{s}_\Ptwo \left( \hat{t}, \hat{u}, w, 0 \right) \xrightarrow{\Reveal_i} s_\Pone \left( \hat{t}^\prime, \hat{u}^\prime, w^\prime, 0 \right)}
{\hat{u} \Eq u}\\ 
%
\inference[]%[\PL{1} move transient]
{s_\Pone \left( t, u, \Omega \right) \xrightarrow{b_i} s_\Ptwo \left( t^\prime, u^\prime , \Omega^\prime \right)}
{\hat{s}_\Pone \left( \hat{t}, \hat{u}, w, j \right) \xrightarrow{b_i} s_\Pone \left( \hat{t}^\prime, \hat{u}^\prime, w^\prime, j \PlusOne \right)}
{\hat{t} \Eq t, j \!<\! |w|}\\ 
%
\inference[]%[\PL{1} move last]
{s_\Pone \left( t, u, \Omega \right) \xrightarrow{b_i} s_\Ptwo \left( t^\prime, u^\prime , \Omega^\prime \right)}
{\hat{s}_\Pone \left( \hat{t}, \hat{u}, w, j \right) \xrightarrow{b_i} s_\Psto \left( \hat{t}^\prime, \hat{u}^\prime, w^\prime, j \right)}
{\hat{t} \Eq t, j \Eq |w| }\\ 
%
\inference[]%[Success]
{s_\Psto \left( t, u, \Omega \right) \xrightarrow{p_i} s_\Ptwo \left( t^\prime, u^\prime , \Omega^\prime \right)}
{\hat{s}_\Psto \left( \hat{t}, \hat{u}, w, j \right) \xrightarrow{p_i} \hat{s}_\Ptwo \left( \hat{t}^\prime, \hat{u}^\prime, w^\prime, 0 \right)}
{\hat{t} \Eq t ,\, \hat{u} \Eq u}\\ 
%
\inference[]%[Failure]
{s_\Psto \left( t, u, \Omega \right) \xrightarrow{1-p_i} s_\Ptwo \left( t^\prime, u^\prime , \Omega^\prime \right)}
{\hat{s}_\Psto \left( \hat{t}, \hat{u}, w, j \right) \xrightarrow{1-p_i} \hat{s}_\Ptwo \left( \hat{t}^\prime, \hat{u}^\prime, w^\prime, 0 \right)}
{\hat{t} \Eq t ,\, \hat{u} \Eq u}
\end{matrix*}
\end{align*}
\vspace{-\baselineskip}

==> tikz/FIG_SupergameResults.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cBlue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cRed}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
%\node[text width=1cm] at (1.5,0.45) {(b)};
\pgfplotsset{width=7cm,compat=1.3}
\begin{axis}[%
%width=3.2in,
%height=1.2in,
width=\mywidth,
height=\myheight,
at={(0.8in,0.44in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
xlabel style={font=\normalsize}, %\color{white!15!black}},
xlabel={(b) Max. no. of geolocation tasks $n$},
ymin=0,
ymax=1,
ytick={0.0,0.2,0.4,0.6,0.8,1.0},
%scaled y ticks=false,
yticklabel style={/pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill},
%tick style={blue!10},
ylabel style={font=\normalsize},
ylabel={Reachability bounds $\query_\Ana$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
%enlarge y limits=0.05,
legend style={at={(0.97,0.16)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,font=\small},%
axis background style={fill=white}%
]

%==============================================================================

\addplot [name path=B, smooth, color=cBlue, solid, line width=0.5pt, mark size=1.8pt, mark=o,%
		  mark options={solid, fill=cBlue, cBlue}]
  table[row sep=crcr]{%
0.0   0.0                  \\
1.0   0.0                  \\
1.0   0.0                  \\
2.0   0.73899              \\
3.0   0.9436902300000001   \\
4.0   0.9885757436100001   \\
5.0   0.9977358742022701   \\
6.0   0.999555511013705    \\
7.0   0.999913079922302    \\
8.0   0.9999830305173686   \\
9.0   0.9999966893053536   \\
10.0  0.9999993542796102   \\
};
\addlegendentry{$\query_{\Ana,\max}$}

%==============================================================================

\addplot [name path=A, smooth, color=cRed, solid, line width=0.5pt, mark size=2.0pt, mark=triangle,%
 		  mark options={solid, fill=cRed, cRed, line width=0.5}]
  table[row sep=crcr]{%
0.0   0.0                  \\
1.0   0.0                 \\
2.0   0.0                 \\
2.0   0.0                 \\
3.0   0.33738677          \\
4.0   0.6376609953        \\
5.0   0.82068015994097    \\
6.0   0.9161146671467636  \\
7.0   0.9620444284425603  \\
8.0   0.983170325597471   \\
9.0   0.9926301449895001  \\
10.0  0.9967975760207504  \\
};
\addlegendentry{$\query_{\Ana,\min}$}

%==============================================================================

\addplot[fill=gray,fill opacity=0.3, forget plot] fill between[of=A and B];


%==============================================================================

\addplot [name path=C, smooth, color=cBlue, densely dashed, line width=0.5pt, mark size=1.0pt, mark=*,%
		  mark options={solid, fill=cBlue, cBlue, line width=0.5}]
  table[row sep=crcr]{%
2.0    0.73899                 \\
3.0    0.20470023000000004     \\
4.0    0.04488551361000004     \\
5.0    0.009160130592269944    \\
6.0    0.0018196368114349326   \\
7.0    3.5756890859706125E-4   \\
8.0    6.995059506653689E-5    \\
9.0    1.3658787984982546E-5   \\
10.0   2.6649742566053902E-6   \\
};
\addlegendentry{$\Updelta \query_{\Ana,\min}$}

%==============================================================================

\addplot [name path=C, smooth, color=cRed, densely dashed, line width=0.5pt, mark size=1.8pt, mark=x,%
		  mark options={solid, fill=cRed, cRed, line width=0.5}]
  table[row sep=crcr]{%
3.0    0.33738677             \\
4.0    0.3002742253           \\
5.0    0.18301916464097       \\
6.0    0.0954345072057936     \\
7.0    0.045929761295796734   \\
8.0    0.021125897154910644   \\
9.0    0.009459819392029112   \\
10.0   0.004167431031250279   \\
11.0   0.001817572087053465   \\
};
\addlegendentry{$\Updelta \query_{\Ana,\max}$}


\end{axis}

\end{tikzpicture}%

==> tikz/FIG_kvsp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cBlue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cRed}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}
%\node[text width=1cm] at (1.5,0.45) {(a)};
\pgfplotsset{width=6.5cm,compat=1.3}
\begin{axis}[%
%width=2.8in,
%height=1.2in,
%%% page width = 4.8in
width=\mywidth,
height=\myheight,
at={(0.8in,0.44in)},
scale only axis,
xmin=0,
xmax=7,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
xlabel style={font=\normalsize}, %\color{white!15!black}},
xlabel={(a) Geolocation task at stage $h$},
ymin=0,
ymax=10,
ytick={0,2,4,6,8,10},
%ylabel style={font=\normalsize , text width=2.4in, align=center},
ylabel style={font=\normalsize , align=center},
ylabel={Distance to target},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black,font=\small}]

\addplot [smooth, color=black!40, solid, line width=2.0pt, mark size=1.6pt, mark=none, mark options={solid, fill=mycolor4, mycolor4}]
  table[row sep=crcr]{%
0 5.800\\
1 4.472\\
2 4.123\\
3 3.606\\
4 4.472\\
5 5\\
6 7.2\\
};
\addlegendentry{$h_{\Adv} \Eq 2$}

\end{axis}


\begin{axis}[%
%width=2.8in,
%height=1.2in,
%%% page width = 4.8in
width=\mywidth,
height=\myheight,
at={(0.8in,0.44in)},
scale only axis,
xmin=0,
xmax=7,
%tick style={very thin},
%xtick={0, 1, 2, 3, 4, 5, 6, 7},
xmajorticks=false,
%xlabel style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1},
yticklabel style={/pgf/number format/fixed,
            /pgf/number format/precision=1,
            /pgf/number format/fixed zerofill},
%y label style={font=\normalsize, text width=2.4in, align=center},
y label style={font=\normalsize, align=center},
ylabel={Prob. of success $\query_\Syn$},
axis background/.style={fill=none},
axis x line*=bottom,
axis y line*=left,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,font=\small}]

\addplot [smooth, color=cRed, densely dotted, line width=0.5pt, mark size=1.6pt, mark=o, mark options={solid, fill=cRed, cRed}]
  table[row sep=crcr]{%
0 1.000\\
1 0.515\\
2 0.537\\
3 0.601\\
4 0.734\\
5 0.647\\
6 0.537\\
7 0.502\\
};
\addlegendentry{$h_{\Adv} \Eq 2$}

\addplot [smooth, color=cBlue, dashed, line width=0.5pt, mark size=1.6pt, mark=square, mark options={solid, fill=cBlue, cBlue}]
  table[row sep=crcr]{%
0 1.000\\ 1 0.515\\ 2 0.537\\ 3 0.601\\ 4 0.527\\ 5 0.502\\ 6 0.0\\ 7 0.0\\
};
\addlegendentry{$h_{\Adv} \Eq 1$}

\end{axis}



\end{tikzpicture}%
